Foreground Contributions to 0.2-2 Degree CMB Anisotropies

We examine the extent to which galactic and extragalactic foregrounds can hamper the detection of primordial Cosmic Microwave Background (CMB) anisotropies. We limit our discussion to intermediate angular scales, $10^{\prime}\lsim \theta \lsim 2^{\circ}$, since many current as well as future experiments have been designed to map CMB anisotropies at these angular scales. In fact, scales of $\gsim 10^{\prime}$ are of crucial importance to test both the conditions in the early Universe and current theories of the gravitational collapse.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   Hereafter you find the .PS file of the figure 1.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
583 2148 M 2042 2148 L
583 2929 M 2042 2929 L
734 2929 M 734 2902 L
992 2929 M 992 2874 L
1032 2929 M 1032 2902 L
1075 2929 M 1075 2902 L
1125 2929 M 1125 2902 L
1183 2929 M 1183 2902 L
1251 2929 M 1251 2902 L
1334 2929 M 1334 2902 L
1441 2929 M 1441 2902 L
1592 2929 M 1592 2902 L
1850 2929 M 1850 2874 L
1890 2929 M 1890 2902 L
1934 2929 M 1934 2902 L
1983 2929 M 1983 2902 L
2041 2929 M 2041 2902 L
966 2953 M 982 2996 M 987 2999 L
995 3007 L
995 2953 L
992 3004 M 992 2953 L
982 2953 M 1005 2953 L
1786 2953 M 1809 3007 M 1801 3004 L
1796 2996 L
1794 2983 L
1794 2976 L
1796 2963 L
1801 2955 L
1809 2953 L
1814 2953 L
1822 2955 L
1827 2963 L
1830 2976 L
1830 2983 L
1827 2996 L
1822 3004 L
1814 3007 L
1809 3007 L
1804 3004 L
1801 3002 L
1799 2996 L
1796 2983 L
1796 2976 L
1799 2963 L
1801 2958 L
1804 2955 L
1809 2953 L
1814 2953 M 1819 2955 L
1822 2958 L
1825 2963 L
1827 2976 L
1827 2983 L
1825 2996 L
1822 3002 L
1819 3004 L
1814 3007 L
1850 2958 M 1848 2955 L
1850 2953 L
1853 2955 L
1850 2958 L
1879 2996 M 1884 2999 L
1891 3007 L
1891 2953 L
1889 3004 M 1889 2953 L
1879 2953 M 1902 2953 L
583 2148 M 583 2929 L
2042 2148 M 2042 2929 L
2042 2160 M 2021 2160 L
2042 2175 M 2021 2175 L
2042 2188 M 2021 2188 L
2042 2200 M 2001 2200 L
2042 2278 M 2021 2278 L
2042 2324 M 2021 2324 L
2042 2357 M 2021 2357 L
2042 2382 M 2021 2382 L
2042 2403 M 2021 2403 L
2042 2420 M 2021 2420 L
2042 2435 M 2021 2435 L
2042 2449 M 2021 2449 L
2042 2460 M 2001 2460 L
2042 2539 M 2021 2539 L
2042 2585 M 2021 2585 L
2042 2617 M 2021 2617 L
2042 2642 M 2021 2642 L
2042 2663 M 2021 2663 L
2042 2681 M 2021 2681 L
2042 2696 M 2021 2696 L
2042 2709 M 2021 2709 L
2042 2721 M 2001 2721 L
2042 2799 M 2021 2799 L
2042 2845 M 2021 2845 L
2042 2878 M 2021 2878 L
2042 2903 M 2021 2903 L
2042 2924 M 2021 2924 L
CS [] 0 setdash M
CS [] 0 setdash M
583 2148 M 2042 2148 L
583 2148 M 583 2203 L
841 2148 M 841 2175 L
992 2148 M 992 2175 L
1100 2148 M 1100 2175 L
1183 2148 M 1183 2175 L
1251 2148 M 1251 2175 L
1308 2148 M 1308 2175 L
1358 2148 M 1358 2175 L
1402 2148 M 1402 2175 L
1441 2148 M 1441 2203 L
1699 2148 M 1699 2175 L
1850 2148 M 1850 2175 L
1958 2148 M 1958 2175 L
2041 2148 M 2041 2175 L
583 2929 M 2042 2929 L
583 2148 M 583 2929 L
583 2160 M 603 2160 L
583 2175 M 603 2175 L
583 2188 M 603 2188 L
583 2200 M 624 2200 L
583 2278 M 603 2278 L
583 2324 M 603 2324 L
583 2357 M 603 2357 L
583 2382 M 603 2382 L
583 2403 M 603 2403 L
583 2420 M 603 2420 L
583 2435 M 603 2435 L
583 2449 M 603 2449 L
583 2460 M 624 2460 L
583 2539 M 603 2539 L
583 2585 M 603 2585 L
583 2617 M 603 2617 L
583 2642 M 603 2642 L
583 2663 M 603 2663 L
583 2681 M 603 2681 L
583 2696 M 603 2696 L
583 2709 M 603 2709 L
583 2721 M 624 2721 L
583 2799 M 603 2799 L
583 2845 M 603 2845 L
583 2878 M 603 2878 L
583 2903 M 603 2903 L
583 2924 M 603 2924 L
391 2173 M 407 2217 M 412 2219 L
420 2227 L
420 2173 L
417 2225 M 417 2173 L
407 2173 M 430 2173 L
466 2227 M 458 2225 L
453 2217 L
450 2204 L
450 2196 L
453 2183 L
458 2175 L
466 2173 L
471 2173 L
479 2175 L
484 2183 L
487 2196 L
487 2204 L
484 2217 L
479 2225 L
471 2227 L
466 2227 L
461 2225 L
458 2222 L
456 2217 L
453 2204 L
453 2196 L
456 2183 L
458 2178 L
461 2175 L
466 2173 L
471 2173 M 476 2175 L
479 2178 L
481 2183 L
484 2196 L
484 2204 L
481 2217 L
479 2222 L
476 2225 L
471 2227 L
500 2228 M 528 2228 L
539 2247 M 539 2237 L
539 2240 M 541 2244 L
544 2247 L
547 2247 L
554 2242 L
558 2242 L
559 2244 L
561 2247 L
541 2244 M 544 2245 L
547 2245 L
554 2242 L
561 2247 M 561 2242 L
559 2237 L
553 2230 L
551 2227 L
550 2222 L
550 2214 L
559 2237 M 551 2230 L
550 2227 L
548 2222 L
548 2214 L
391 2433 M 407 2477 M 412 2480 L
420 2487 L
420 2433 L
417 2485 M 417 2433 L
407 2433 M 430 2433 L
466 2487 M 458 2485 L
453 2477 L
450 2464 L
450 2457 L
453 2444 L
458 2436 L
466 2433 L
471 2433 L
479 2436 L
484 2444 L
487 2457 L
487 2464 L
484 2477 L
479 2485 L
471 2487 L
466 2487 L
461 2485 L
458 2482 L
456 2477 L
453 2464 L
453 2457 L
456 2444 L
458 2438 L
461 2436 L
466 2433 L
471 2433 M 476 2436 L
479 2438 L
481 2444 L
484 2457 L
484 2464 L
481 2477 L
479 2482 L
476 2485 L
471 2487 L
500 2488 M 528 2488 L
558 2502 M 556 2501 L
558 2499 L
559 2501 L
559 2502 L
558 2506 L
554 2507 L
550 2507 L
545 2506 L
542 2502 L
541 2499 L
539 2493 L
539 2484 L
541 2479 L
544 2476 L
548 2475 L
551 2475 L
556 2476 L
559 2479 L
561 2484 L
561 2485 L
559 2490 L
556 2493 L
551 2495 L
550 2495 L
545 2493 L
542 2490 L
541 2485 L
550 2507 M 547 2506 L
544 2502 L
542 2499 L
541 2493 L
541 2484 L
542 2479 L
545 2476 L
548 2475 L
551 2475 M 554 2476 L
558 2479 L
559 2484 L
559 2485 L
558 2490 L
554 2493 L
551 2495 L
391 2694 M 407 2737 M 412 2740 L
420 2748 L
420 2694 L
417 2745 M 417 2694 L
407 2694 M 430 2694 L
466 2748 M 458 2745 L
453 2737 L
450 2725 L
450 2717 L
453 2704 L
458 2696 L
466 2694 L
471 2694 L
479 2696 L
484 2704 L
487 2717 L
487 2725 L
484 2737 L
479 2745 L
CS M
471 2748 L
466 2748 L
461 2745 L
458 2743 L
456 2737 L
453 2725 L
453 2717 L
456 2704 L
458 2699 L
461 2696 L
466 2694 L
471 2694 M 476 2696 L
479 2699 L
481 2704 L
484 2717 L
484 2725 L
481 2737 L
479 2743 L
476 2745 L
471 2748 L
500 2749 M 528 2749 L
542 2767 M 539 2752 L
542 2755 L
547 2757 L
551 2757 L
556 2755 L
559 2752 L
561 2747 L
561 2744 L
559 2740 L
556 2737 L
551 2735 L
547 2735 L
542 2737 L
541 2738 L
539 2741 L
539 2743 L
541 2744 L
542 2743 L
541 2741 L
551 2757 M 554 2755 L
558 2752 L
559 2747 L
559 2744 L
558 2740 L
554 2737 L
551 2735 L
542 2767 M 558 2767 L
542 2766 M 550 2766 L
558 2767 L
2042 2148 M 2042 2929 L
2042 2160 M 2021 2160 L
2042 2175 M 2021 2175 L
2042 2188 M 2021 2188 L
2042 2200 M 2001 2200 L
2042 2278 M 2021 2278 L
2042 2324 M 2021 2324 L
2042 2357 M 2021 2357 L
2042 2382 M 2021 2382 L
2042 2403 M 2021 2403 L
2042 2420 M 2021 2420 L
2042 2435 M 2021 2435 L
2042 2449 M 2021 2449 L
2042 2460 M 2001 2460 L
2042 2539 M 2021 2539 L
2042 2585 M 2021 2585 L
2042 2617 M 2021 2617 L
2042 2642 M 2021 2642 L
2042 2663 M 2021 2663 L
2042 2681 M 2021 2681 L
2042 2696 M 2021 2696 L
2042 2709 M 2021 2709 L
2042 2721 M 2001 2721 L
2042 2799 M 2021 2799 L
2042 2845 M 2021 2845 L
2042 2878 M 2021 2878 L
2042 2903 M 2021 2903 L
2042 2924 M 2021 2924 L
CS [] 0 setdash M
CS [] 0 setdash M
1163 3053 M 1171 3107 M 1176 3107 L
1181 3105 L
1183 3102 L
1186 3097 L
1202 3061 L
1204 3056 L
1207 3053 L
1176 3107 M 1181 3102 L
1183 3097 L
1199 3061 L
1202 3056 L
1207 3053 L
1209 3053 L
1189 3089 M 1168 3053 L
1189 3089 M 1171 3053 L
1284 3118 M 1279 3112 L
1274 3105 L
1268 3094 L
1266 3082 L
1266 3071 L
1268 3058 L
1274 3048 L
1279 3040 L
1284 3035 L
1279 3112 M 1274 3102 L
1271 3094 L
1268 3082 L
1268 3071 L
1271 3058 L
1274 3051 L
1279 3040 L
1330 3082 M 1328 3079 L
1330 3076 L
1333 3079 L
1333 3082 L
1328 3087 L
1323 3089 L
1315 3089 L
1307 3087 L
1302 3082 L
1299 3074 L
1299 3069 L
1302 3061 L
1307 3056 L
1315 3053 L
1320 3053 L
1328 3056 L
1333 3061 L
1315 3089 M 1310 3087 L
1304 3082 L
1302 3074 L
1302 3069 L
1304 3061 L
1310 3056 L
1315 3053 L
1353 3089 M 1353 3053 L
1356 3089 M 1356 3053 L
1356 3082 M 1361 3087 L
1369 3089 L
1374 3089 L
1382 3087 L
1384 3082 L
1384 3053 L
1374 3089 M 1379 3087 L
1382 3082 L
1382 3053 L
1384 3082 M 1389 3087 L
1397 3089 L
1402 3089 L
1410 3087 L
1413 3082 L
1413 3053 L
1402 3089 M 1408 3087 L
1410 3082 L
1410 3053 L
1346 3089 M 1356 3089 L
1346 3053 M 1364 3053 L
1374 3053 M 1392 3053 L
1402 3053 M 1420 3053 L
1433 3118 M 1438 3112 L
1444 3105 L
1449 3094 L
1451 3082 L
1451 3071 L
1449 3058 L
1444 3048 L
1438 3040 L
1433 3035 L
1438 3112 M 1444 3102 L
1446 3094 L
1449 3082 L
1449 3071 L
1446 3058 L
1444 3051 L
1438 3040 L
CS [] 0 setdash M
1312 2747 M CS [] 0 setdash M
1312 2722 M 1338 2772 M 1331 2769 L
1327 2762 L
1324 2758 L
1322 2750 L
1319 2739 L
1319 2729 L
1322 2724 L
1327 2722 L
1331 2722 L
1338 2724 L
1343 2731 L
1345 2736 L
1348 2743 L
1350 2755 L
1350 2765 L
1348 2769 L
1343 2772 L
1338 2772 L
1334 2769 L
1329 2762 L
1327 2758 L
1324 2750 L
1322 2739 L
1322 2729 L
1324 2724 L
1327 2722 L
1331 2722 M 1336 2724 L
1341 2731 L
1343 2736 L
1345 2743 L
1348 2755 L
1348 2765 L
1345 2769 L
1343 2772 L
1324 2748 M 1345 2748 L
1367 2750 M 1409 2750 L
1367 2736 M 1409 2736 L
1428 2762 M 1430 2760 L
1428 2758 L
1426 2760 L
1426 2762 L
1428 2767 L
1430 2769 L
1438 2772 L
1447 2772 L
1454 2769 L
1456 2767 L
1459 2762 L
1459 2758 L
1456 2753 L
1449 2748 L
1438 2743 L
1433 2741 L
1428 2736 L
1426 2729 L
1426 2722 L
1447 2772 M 1452 2769 L
1454 2767 L
1456 2762 L
1456 2758 L
1454 2753 L
1447 2748 L
1438 2743 L
1426 2727 M 1428 2729 L
1433 2729 L
1445 2724 L
1452 2724 L
1456 2727 L
1459 2729 L
1433 2729 M 1445 2722 L
1454 2722 L
1456 2724 L
1459 2729 L
1459 2734 L
1478 2727 M 1475 2724 L
1478 2722 L
1480 2724 L
1478 2727 L
1563 2772 M 1563 2722 L
1565 2772 M 1565 2722 L
1563 2748 M 1558 2753 L
1553 2755 L
1549 2755 L
1541 2753 L
1537 2748 L
1534 2741 L
1534 2736 L
1537 2729 L
1541 2724 L
1549 2722 L
1553 2722 L
1558 2724 L
1563 2729 L
1549 2755 M 1544 2753 L
1539 2748 L
1537 2741 L
1537 2736 L
1539 2729 L
1544 2724 L
1549 2722 L
1556 2772 M 1565 2772 L
1563 2722 M 1572 2722 L
1586 2741 M 1615 2741 L
1615 2746 L
1612 2750 L
1610 2753 L
1605 2755 L
1598 2755 L
1591 2753 L
1586 2748 L
1584 2741 L
1584 2736 L
1586 2729 L
1591 2724 L
1598 2722 L
1603 2722 L
1610 2724 L
1615 2729 L
1612 2741 M 1612 2748 L
1610 2753 L
1598 2755 M 1593 2753 L
1589 2748 L
1586 2741 L
1586 2736 L
1589 2729 L
1593 2724 L
1598 2722 L
CS M
1641 2755 M 1636 2753 L
1634 2750 L
1631 2746 L
1631 2741 L
1634 2736 L
1636 2734 L
1641 2731 L
1645 2731 L
1650 2734 L
1652 2736 L
1655 2741 L
1655 2746 L
1652 2750 L
1650 2753 L
1645 2755 L
1641 2755 L
1636 2753 M 1634 2748 L
1634 2739 L
1636 2734 L
1650 2734 M 1652 2739 L
1652 2748 L
1650 2753 L
1652 2750 M 1655 2753 L
1660 2755 L
1660 2753 L
1655 2753 L
1634 2736 M 1631 2734 L
1629 2729 L
1629 2727 L
1631 2722 L
1638 2720 L
1650 2720 L
1657 2717 L
1660 2715 L
1629 2727 M 1631 2724 L
1638 2722 L
1650 2722 L
1657 2720 L
1660 2715 L
1660 2713 L
1657 2708 L
1650 2705 L
1636 2705 L
1629 2708 L
1626 2713 L
1626 2715 L
1629 2720 L
1636 2722 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1010 2148 M 1010 2750 L
1205 2148 M 1205 2570 L
1402 2148 M 1402 2453 L
1525 2148 M 1525 2453 L
CS [] 0 setdash M
1018 2742 M 1018 2757 L
1003 2757 L
1003 2742 L
1018 2742 L
1212 2543 M 1212 2558 L
1197 2558 L
1197 2543 L
1212 2543 L
1409 2405 M 1409 2420 L
1394 2420 L
1394 2405 L
1409 2405 L
1531 2339 M 1531 2353 L
1517 2353 L
1517 2339 L
1531 2339 L
1759 2447 M 1759 2462 L
1744 2462 L
1744 2447 L
1759 2447 L
1941 2642 M 1941 2657 L
1926 2657 L
1926 2642 L
1941 2642 L
CS [32 24] 0 setdash M
842 2929 M 1011 2750 L
1204 2551 L
1402 2413 L
1524 2346 L
1751 2455 L
1934 2649 L
CS [] 0 setdash M
1018 2742 M 1018 2757 L
1003 2757 L
1003 2742 L
1018 2742 L
1212 2536 M 1212 2551 L
1197 2551 L
1197 2536 L
1212 2536 L
1409 2364 M 1409 2378 L
1394 2378 L
1394 2364 L
1409 2364 L
1531 2283 M 1531 2297 L
1517 2297 L
1517 2283 L
1531 2283 L
1759 2304 M 1759 2319 L
1744 2319 L
1744 2304 L
1759 2304 L
1941 2530 M 1941 2545 L
1926 2545 L
1926 2530 L
1941 2530 L
CS [32 24] 0 setdash M
842 2929 M 1011 2750 L
1204 2544 L
1402 2371 L
1524 2290 L
1751 2312 L
1934 2537 L
CS [] 0 setdash M
1018 2742 M 1018 2757 L
1003 2757 L
1003 2742 L
1018 2742 L
1212 2536 M 1212 2551 L
1197 2551 L
1197 2536 L
1212 2536 L
1409 2429 M 1409 2444 L
1394 2444 L
1394 2429 L
1409 2429 L
1531 2423 M 1531 2438 L
1517 2438 L
1517 2423 L
1531 2423 L
1759 2597 M 1759 2611 L
1744 2611 L
1744 2597 L
1759 2597 L
1941 2765 M 1941 2780 L
1926 2780 L
1926 2765 L
1941 2765 L
CS [32 24] 0 setdash M
842 2929 M 1011 2750 L
1204 2544 L
1402 2436 L
1524 2430 L
1751 2604 L
1934 2772 L
CS [] 0 setdash M
841 2664 M B
848 2657 M 849 2672 L
834 2672 L
834 2657 L
849 2657 L
CF M
1011 2559 M B
1018 2551 M 1018 2566 L
1003 2566 L
1003 2551 L
1018 2551 L
CF M
1204 2412 M B
1212 2405 M 1212 2419 L
1197 2419 L
1197 2405 L
1212 2405 L
CF M
1402 2346 M B
1409 2339 M 1409 2353 L
1395 2353 L
1395 2339 L
1409 2339 L
CF M
1524 2267 M B
1531 2260 M 1531 2275 L
1517 2275 L
1517 2260 L
1531 2260 L
CF M
1751 2273 M B
1759 2265 M 1759 2280 L
1744 2280 L
1744 2265 L
1759 2265 L
CF M
1934 2518 M B
1941 2511 M 1941 2526 L
1926 2526 L
1926 2511 L
1941 2511 L
CF M
841 2664 M 1011 2559 L
1204 2412 L
1402 2346 L
1524 2267 L
1751 2273 L
1934 2518 L
CS [] 0 setdash M
841 2664 M B
848 2657 M 849 2672 L
834 2672 L
834 2657 L
849 2657 L
CF M
1011 2559 M B
1018 2551 M 1018 2566 L
1003 2566 L
1003 2551 L
1018 2551 L
CF M
1204 2406 M B
1212 2399 M 1212 2414 L
1197 2414 L
1197 2399 L
1212 2399 L
CF M
1402 2334 M B
1409 2327 M 1409 2342 L
1395 2342 L
1395 2327 L
1409 2327 L
CF M
1524 2239 M B
1531 2232 M 1531 2246 L
1517 2246 L
1517 2232 L
1531 2232 L
CF M
1934 2379 M B
1941 2371 M 1941 2386 L
1926 2386 L
1926 2372 L
1941 2372 L
CF M
841 2664 M 1011 2559 L
1204 2406 L
1402 2334 L
1524 2239 L
1722 2148 L
1761 2148 M 1934 2379 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
583 1318 M 2042 1318 L
583 2099 M 2042 2099 L
734 2099 M 734 2072 L
992 2099 M 992 2044 L
1032 2099 M 1032 2072 L
1075 2099 M 1075 2072 L
1125 2099 M 1125 2072 L
1183 2099 M 1183 2072 L
1251 2099 M 1251 2072 L
1334 2099 M 1334 2072 L
1441 2099 M 1441 2072 L
1592 2099 M 1592 2072 L
1850 2099 M 1850 2044 L
1890 2099 M 1890 2072 L
1934 2099 M 1934 2072 L
1983 2099 M 1983 2072 L
2041 2099 M 2041 2072 L
583 1318 M 583 2099 L
2042 1318 M 2042 2099 L
2042 1318 M 2001 1318 L
2042 1396 M 2021 1396 L
2042 1442 M 2021 1442 L
2042 1475 M 2021 1475 L
2042 1500 M 2021 1500 L
2042 1520 M 2021 1520 L
2042 1538 M 2021 1538 L
2042 1553 M 2021 1553 L
2042 1566 M 2021 1566 L
2042 1578 M 2001 1578 L
2042 1657 M 2021 1657 L
2042 1703 M 2021 1703 L
2042 1735 M 2021 1735 L
2042 1760 M 2021 1760 L
2042 1781 M 2021 1781 L
2042 1798 M 2021 1798 L
2042 1813 M 2021 1813 L
2042 1827 M 2021 1827 L
2042 1839 M 2001 1839 L
2042 1917 M 2021 1917 L
2042 1963 M 2021 1963 L
2042 1995 M 2021 1995 L
2042 2021 M 2021 2021 L
2042 2041 M 2021 2041 L
2042 2059 M 2021 2059 L
2042 2074 M 2021 2074 L
2042 2087 M 2021 2087 L
2042 2099 M 2001 2099 L
CS [] 0 setdash M
CS [] 0 setdash M
583 1318 M 2042 1318 L
583 1318 M 583 1373 L
841 1318 M 841 1345 L
992 1318 M 992 1345 L
1100 1318 M 1100 1345 L
1183 1318 M 1183 1345 L
1251 1318 M 1251 1345 L
1308 1318 M 1308 1345 L
1358 1318 M 1358 1345 L
1402 1318 M 1402 1345 L
1441 1318 M 1441 1373 L
1699 1318 M 1699 1345 L
1850 1318 M 1850 1345 L
1958 1318 M 1958 1345 L
2041 1318 M 2041 1345 L
583 2099 M 2042 2099 L
583 1318 M 583 2099 L
583 1318 M 624 1318 L
583 1396 M 603 1396 L
583 1442 M 603 1442 L
583 1475 M 603 1475 L
583 1500 M 603 1500 L
583 1520 M 603 1520 L
583 1538 M 603 1538 L
583 1553 M 603 1553 L
583 1566 M 603 1566 L
583 1578 M 624 1578 L
583 1657 M 603 1657 L
583 1703 M 603 1703 L
583 1735 M 603 1735 L
583 1760 M 603 1760 L
583 1781 M 603 1781 L
583 1798 M 603 1798 L
583 1813 M 603 1813 L
583 1827 M 603 1827 L
583 1839 M 624 1839 L
583 1917 M 603 1917 L
583 1963 M 603 1963 L
583 1995 M 603 1995 L
583 2021 M 603 2021 L
583 2041 M 603 2041 L
583 2059 M 603 2059 L
583 2074 M 603 2074 L
583 2087 M 603 2087 L
583 2099 M 624 2099 L
391 1291 M 407 1335 M 412 1337 L
420 1345 L
420 1291 L
417 1342 M 417 1291 L
407 1291 M 430 1291 L
466 1345 M 458 1342 L
453 1335 L
450 1322 L
450 1314 L
453 1301 L
458 1293 L
466 1291 L
471 1291 L
479 1293 L
484 1301 L
487 1314 L
487 1322 L
484 1335 L
479 1342 L
471 1345 L
466 1345 L
461 1342 L
458 1340 L
456 1335 L
453 1322 L
453 1314 L
456 1301 L
458 1296 L
461 1293 L
466 1291 L
471 1291 M 476 1293 L
479 1296 L
481 1301 L
484 1314 L
484 1322 L
481 1335 L
479 1340 L
476 1342 L
471 1345 L
500 1346 M 528 1346 L
539 1365 M 539 1355 L
539 1358 M 541 1361 L
544 1365 L
547 1365 L
554 1360 L
558 1360 L
559 1361 L
561 1365 L
541 1361 M 544 1363 L
547 1363 L
554 1360 L
561 1365 M 561 1360 L
559 1355 L
553 1347 L
551 1344 L
550 1340 L
550 1332 L
559 1355 M 551 1347 L
550 1344 L
548 1340 L
548 1332 L
391 1551 M 407 1595 M 412 1598 L
420 1605 L
420 1551 L
417 1603 M 417 1551 L
407 1551 M 430 1551 L
466 1605 M 458 1603 L
453 1595 L
450 1582 L
450 1574 L
453 1561 L
458 1554 L
466 1551 L
471 1551 L
479 1554 L
484 1561 L
487 1574 L
487 1582 L
484 1595 L
479 1603 L
471 1605 L
466 1605 L
461 1603 L
458 1600 L
456 1595 L
453 1582 L
453 1574 L
456 1561 L
458 1556 L
461 1554 L
466 1551 L
471 1551 M 476 1554 L
479 1556 L
481 1561 L
484 1574 L
484 1582 L
481 1595 L
479 1600 L
476 1603 L
471 1605 L
500 1606 M 528 1606 L
558 1620 M 556 1619 L
558 1617 L
559 1619 L
559 1620 L
558 1623 L
554 1625 L
550 1625 L
545 1623 L
542 1620 L
541 1617 L
539 1611 L
539 1602 L
541 1597 L
544 1594 L
548 1592 L
551 1592 L
556 1594 L
559 1597 L
561 1602 L
561 1603 L
559 1608 L
556 1611 L
551 1612 L
550 1612 L
545 1611 L
542 1608 L
541 1603 L
550 1625 M 547 1623 L
544 1620 L
542 1617 L
541 1611 L
541 1602 L
542 1597 L
545 1594 L
548 1592 L
551 1592 M 554 1594 L
558 1597 L
559 1602 L
559 1603 L
558 1608 L
554 1611 L
551 1612 L
391 1812 M 407 1855 M 412 1858 L
420 1866 L
420 1812 L
417 1863 M 417 1812 L
407 1812 M 430 1812 L
466 1866 M 458 1863 L
453 1855 L
450 1842 L
450 1835 L
453 1822 L
458 1814 L
466 1812 L
471 1812 L
479 1814 L
484 1822 L
487 1835 L
487 1842 L
484 1855 L
479 1863 L
471 1866 L
466 1866 L
461 1863 L
458 1861 L
456 1855 L
453 1842 L
453 1835 L
456 1822 L
458 1817 L
461 1814 L
466 1812 L
471 1812 M 476 1814 L
479 1817 L
481 1822 L
484 1835 L
484 1842 L
481 1855 L
479 1861 L
476 1863 L
471 1866 L
500 1867 M 528 1867 L
542 1885 M 539 1870 L
542 1873 L
547 1875 L
551 1875 L
556 1873 L
559 1870 L
561 1865 L
561 1862 L
559 1857 L
556 1854 L
551 1853 L
547 1853 L
542 1854 L
541 1856 L
539 1859 L
539 1861 L
541 1862 L
542 1861 L
541 1859 L
CS M
551 1875 M 554 1873 L
558 1870 L
559 1865 L
559 1862 L
558 1857 L
554 1854 L
551 1853 L
542 1885 M 558 1885 L
542 1884 M 550 1884 L
558 1885 L
391 2072 M 407 2116 M 412 2118 L
420 2126 L
420 2072 L
417 2124 M 417 2072 L
407 2072 M 430 2072 L
466 2126 M 458 2124 L
453 2116 L
450 2103 L
450 2095 L
453 2082 L
458 2075 L
466 2072 L
471 2072 L
479 2075 L
484 2082 L
487 2095 L
487 2103 L
484 2116 L
479 2124 L
471 2126 L
466 2126 L
461 2124 L
458 2121 L
456 2116 L
453 2103 L
453 2095 L
456 2082 L
458 2077 L
461 2075 L
466 2072 L
471 2072 M 476 2075 L
479 2077 L
481 2082 L
484 2095 L
484 2103 L
481 2116 L
479 2121 L
476 2124 L
471 2126 L
500 2127 M 528 2127 L
553 2143 M 553 2113 L
554 2146 M 554 2113 L
554 2146 M 537 2122 L
562 2122 L
548 2113 M 559 2113 L
2042 1318 M 2042 2099 L
2042 1318 M 2001 1318 L
2042 1396 M 2021 1396 L
2042 1442 M 2021 1442 L
2042 1475 M 2021 1475 L
2042 1500 M 2021 1500 L
2042 1520 M 2021 1520 L
2042 1538 M 2021 1538 L
2042 1553 M 2021 1553 L
2042 1566 M 2021 1566 L
2042 1578 M 2001 1578 L
2042 1657 M 2021 1657 L
2042 1703 M 2021 1703 L
2042 1735 M 2021 1735 L
2042 1760 M 2021 1760 L
2042 1781 M 2021 1781 L
2042 1798 M 2021 1798 L
2042 1813 M 2021 1813 L
2042 1827 M 2021 1827 L
2042 1839 M 2001 1839 L
2042 1917 M 2021 1917 L
2042 1963 M 2021 1963 L
2042 1995 M 2021 1995 L
2042 2021 M 2021 2021 L
2042 2041 M 2021 2041 L
2042 2059 M 2021 2059 L
2042 2074 M 2021 2074 L
2042 2087 M 2021 2087 L
2042 2099 M 2001 2099 L
CS [] 0 setdash M
CS [] 0 setdash M
356 1444 M 309 1496 M 332 1454 L
356 1496 L
291 1534 M 296 1529 L
304 1524 L
314 1519 L
327 1516 L
338 1516 L
351 1519 L
361 1524 L
369 1529 L
374 1534 L
296 1529 M 307 1524 L
314 1521 L
327 1519 L
338 1519 L
351 1521 L
358 1524 L
369 1529 L
302 1568 M 356 1547 L
302 1568 M 356 1588 L
309 1568 M 356 1586 L
353 1550 M 353 1586 L
356 1547 M 356 1588 L
302 1617 M 356 1617 L
302 1619 M 356 1619 L
302 1601 M 317 1599 L
302 1599 L
302 1637 L
317 1637 L
302 1635 L
356 1609 M 356 1627 L
291 1694 M 374 1647 L
302 1722 M 356 1722 L
302 1725 M 356 1725 L
302 1707 M 317 1704 L
302 1704 L
302 1743 L
317 1743 L
302 1740 L
356 1714 M 356 1733 L
291 1756 M 296 1761 L
304 1766 L
314 1771 L
327 1774 L
338 1774 L
351 1771 L
361 1766 L
369 1761 L
374 1756 L
296 1761 M 307 1766 L
314 1769 L
327 1771 L
338 1771 L
351 1769 L
358 1766 L
369 1761 L
288 1790 M 290 1792 L
291 1790 L
290 1789 L
288 1789 L
285 1790 L
284 1792 L
282 1796 L
282 1803 L
284 1807 L
285 1809 L
288 1810 L
291 1810 L
294 1809 L
297 1804 L
301 1796 L
302 1793 L
305 1790 L
310 1789 L
314 1789 L
282 1803 M 284 1806 L
285 1807 L
288 1809 L
291 1809 L
294 1807 L
297 1803 L
301 1796 L
311 1789 M 310 1790 L
310 1793 L
313 1801 L
313 1806 L
311 1809 L
310 1810 L
310 1793 M 314 1801 L
314 1807 L
313 1809 L
310 1810 L
307 1810 L
309 1825 M 332 1866 L
356 1825 L
288 1886 M 287 1889 L
282 1894 L
314 1894 L
284 1892 M 314 1892 L
314 1886 M 314 1900 L
276 1938 M 325 1911 L
288 1948 M 290 1949 L
291 1948 L
290 1946 L
288 1946 L
285 1948 L
284 1949 L
282 1954 L
282 1960 L
284 1965 L
285 1966 L
288 1968 L
291 1968 L
294 1966 L
297 1962 L
301 1954 L
302 1951 L
305 1948 L
310 1946 L
314 1946 L
282 1960 M 284 1963 L
285 1965 L
288 1966 L
291 1966 L
294 1965 L
297 1960 L
301 1954 L
311 1946 M 310 1948 L
310 1951 L
313 1958 L
313 1963 L
311 1966 L
310 1968 L
310 1951 M 314 1958 L
314 1965 L
313 1966 L
310 1968 L
307 1968 L
CS [] 0 setdash M
CS [] 0 setdash M
1312 1839 M CS [] 0 setdash M
1312 1814 M 1338 1863 M 1331 1861 L
1327 1854 L
1324 1849 L
1322 1842 L
1319 1830 L
1319 1821 L
1322 1816 L
1327 1814 L
1331 1814 L
1338 1816 L
1343 1823 L
1345 1828 L
1348 1835 L
1350 1847 L
1350 1856 L
1348 1861 L
1343 1863 L
1338 1863 L
1334 1861 L
1329 1854 L
1327 1849 L
1324 1842 L
1322 1830 L
1322 1821 L
1324 1816 L
1327 1814 L
1331 1814 M 1336 1816 L
1341 1823 L
1343 1828 L
1345 1835 L
1348 1847 L
1348 1856 L
1345 1861 L
1343 1863 L
1324 1840 M 1345 1840 L
1367 1842 M 1409 1842 L
1367 1828 M 1409 1828 L
1440 1863 M 1433 1861 L
1428 1854 L
1426 1842 L
1426 1835 L
1428 1823 L
1433 1816 L
1440 1814 L
1445 1814 L
1452 1816 L
1456 1823 L
1459 1835 L
1459 1842 L
1456 1854 L
1452 1861 L
1445 1863 L
1440 1863 L
1435 1861 L
1433 1859 L
1430 1854 L
1428 1842 L
1428 1835 L
1430 1823 L
1433 1819 L
1435 1816 L
1440 1814 L
1445 1814 M 1449 1816 L
1452 1819 L
1454 1823 L
1456 1835 L
1456 1842 L
1454 1854 L
1452 1859 L
1449 1861 L
1445 1863 L
1478 1819 M 1475 1816 L
1478 1814 L
1480 1816 L
1478 1819 L
1501 1863 M 1497 1840 L
1501 1845 L
1508 1847 L
CS M
1515 1847 L
1523 1845 L
1527 1840 L
1530 1833 L
1530 1828 L
1527 1821 L
1523 1816 L
1515 1814 L
1508 1814 L
1501 1816 L
1499 1819 L
1497 1823 L
1497 1826 L
1499 1828 L
1501 1826 L
1499 1823 L
1515 1847 M 1520 1845 L
1525 1840 L
1527 1833 L
1527 1828 L
1525 1821 L
1520 1816 L
1515 1814 L
1501 1863 M 1525 1863 L
1501 1861 M 1513 1861 L
1525 1863 L
1610 1863 M 1610 1814 L
1612 1863 M 1612 1814 L
1610 1840 M 1605 1845 L
1601 1847 L
1596 1847 L
1589 1845 L
1584 1840 L
1582 1833 L
1582 1828 L
1584 1821 L
1589 1816 L
1596 1814 L
1601 1814 L
1605 1816 L
1610 1821 L
1596 1847 M 1591 1845 L
1586 1840 L
1584 1833 L
1584 1828 L
1586 1821 L
1591 1816 L
1596 1814 L
1603 1863 M 1612 1863 L
1610 1814 M 1619 1814 L
1634 1833 M 1662 1833 L
1662 1837 L
1660 1842 L
1657 1845 L
1652 1847 L
1645 1847 L
1638 1845 L
1634 1840 L
1631 1833 L
1631 1828 L
1634 1821 L
1638 1816 L
1645 1814 L
1650 1814 L
1657 1816 L
1662 1821 L
1660 1833 M 1660 1840 L
1657 1845 L
1645 1847 M 1641 1845 L
1636 1840 L
1634 1833 L
1634 1828 L
1636 1821 L
1641 1816 L
1645 1814 L
1688 1847 M 1683 1845 L
1681 1842 L
1678 1837 L
1678 1833 L
1681 1828 L
1683 1826 L
1688 1823 L
1693 1823 L
1697 1826 L
1700 1828 L
1702 1833 L
1702 1837 L
1700 1842 L
1697 1845 L
1693 1847 L
1688 1847 L
1683 1845 M 1681 1840 L
1681 1830 L
1683 1826 L
1697 1826 M 1700 1830 L
1700 1840 L
1697 1845 L
1700 1842 M 1702 1845 L
1707 1847 L
1707 1845 L
1702 1845 L
1681 1828 M 1678 1826 L
1676 1821 L
1676 1819 L
1678 1814 L
1686 1811 L
1697 1811 L
1704 1809 L
1707 1807 L
1676 1819 M 1678 1816 L
1686 1814 L
1697 1814 L
1704 1811 L
1707 1807 L
1707 1804 L
1704 1800 L
1697 1797 L
1683 1797 L
1676 1800 L
1674 1804 L
1674 1807 L
1676 1811 L
1683 1814 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1010 1318 M 1010 1797 L
1205 1318 M 1205 1625 L
1402 1318 M 1402 1521 L
1525 1318 M 1525 1495 L
CS [] 0 setdash M
848 1954 M 848 1968 L
834 1968 L
834 1954 L
848 1954 L
1018 1790 M 1018 1804 L
1003 1804 L
1003 1790 L
1018 1790 L
1212 1589 M 1212 1604 L
1197 1604 L
1197 1589 L
1212 1589 L
1409 1453 M 1409 1468 L
1394 1468 L
1394 1453 L
1409 1453 L
1531 1390 M 1531 1404 L
1517 1404 L
1517 1390 L
1531 1390 L
1759 1495 M 1759 1510 L
1744 1510 L
1744 1495 L
1759 1495 L
1941 1691 M 1941 1705 L
1926 1705 L
1926 1691 L
1941 1691 L
CS [32 24] 0 setdash M
841 1961 M 1011 1797 L
1204 1596 L
1402 1461 L
1524 1397 L
1751 1503 L
1934 1698 L
CS [] 0 setdash M
848 1954 M 848 1968 L
834 1968 L
834 1954 L
848 1954 L
1018 1790 M 1018 1804 L
1003 1804 L
1003 1790 L
1018 1790 L
1212 1583 M 1212 1597 L
1197 1597 L
1197 1583 L
1212 1583 L
1409 1415 M 1409 1430 L
1394 1430 L
1394 1415 L
1409 1415 L
1531 1332 M 1531 1347 L
1517 1347 L
1517 1332 L
1531 1332 L
1759 1354 M 1759 1368 L
1744 1368 L
1744 1354 L
1759 1354 L
1941 1576 M 1941 1591 L
1926 1591 L
1926 1576 L
1941 1576 L
CS [32 24] 0 setdash M
841 1961 M 1011 1797 L
1204 1590 L
1402 1423 L
1524 1339 L
1751 1361 L
1934 1583 L
CS [] 0 setdash M
848 1954 M 848 1968 L
834 1968 L
834 1954 L
848 1954 L
1018 1790 M 1018 1804 L
1003 1804 L
1003 1790 L
1018 1790 L
1212 1583 M 1212 1597 L
1197 1597 L
1197 1583 L
1212 1583 L
1409 1482 M 1409 1496 L
1394 1496 L
1394 1482 L
1409 1482 L
1531 1468 M 1531 1483 L
1517 1483 L
1517 1468 L
1531 1468 L
1759 1644 M 1759 1658 L
1744 1658 L
1744 1644 L
1759 1644 L
1941 1813 M 1941 1828 L
1926 1828 L
1926 1813 L
1941 1813 L
CS [32 24] 0 setdash M
841 1961 M 1011 1797 L
1204 1590 L
1402 1489 L
1524 1476 L
1751 1651 L
1934 1820 L
CS [] 0 setdash M
841 1858 M B
848 1850 M 849 1865 L
834 1865 L
834 1850 L
849 1850 L
CF M
1011 1741 M B
1018 1734 M 1018 1749 L
1003 1749 L
1003 1734 L
1018 1734 L
CF M
1204 1619 M B
1212 1612 M 1212 1626 L
1197 1626 L
1197 1612 L
1212 1612 L
CF M
1402 1547 M B
1409 1540 M 1409 1554 L
1395 1554 L
1395 1540 L
1409 1540 L
CF M
1524 1496 M B
1531 1489 M 1531 1504 L
1517 1504 L
1517 1489 L
1531 1489 L
CF M
1751 1550 M B
1759 1543 M 1759 1557 L
1744 1557 L
1744 1543 L
1759 1543 L
CF M
1934 1779 M B
1941 1772 M 1941 1787 L
1926 1787 L
1926 1772 L
1941 1772 L
CF M
841 1858 M 1011 1741 L
1204 1619 L
1402 1547 L
1524 1496 L
1751 1550 L
1934 1779 L
CS [] 0 setdash M
841 1858 M B
848 1850 M 849 1865 L
834 1865 L
834 1850 L
849 1850 L
CF M
1011 1741 M B
1018 1734 M 1018 1749 L
1003 1749 L
1003 1734 L
1018 1734 L
CF M
1204 1614 M B
1212 1607 M 1212 1621 L
1197 1621 L
1197 1607 L
1212 1607 L
CF M
1402 1512 M B
1409 1504 M 1409 1519 L
1395 1519 L
1395 1504 L
1409 1504 L
CF M
1524 1435 M B
1531 1428 M 1531 1443 L
1517 1443 L
1517 1428 L
1531 1428 L
CF M
1751 1407 M B
1759 1399 M 1759 1414 L
1744 1414 L
1744 1399 L
1759 1399 L
CF M
1934 1646 M B
1941 1639 M 1941 1653 L
1926 1653 L
1926 1639 L
1941 1639 L
CF M
841 1858 M 1011 1741 L
1204 1614 L
1402 1512 L
1524 1435 L
1751 1407 L
1934 1646 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
583 488 M 2042 488 L
583 1269 M 2042 1269 L
734 1269 M 734 1242 L
992 1269 M 992 1214 L
1032 1269 M 1032 1242 L
1075 1269 M 1075 1242 L
1125 1269 M 1125 1242 L
1183 1269 M 1183 1242 L
1251 1269 M 1251 1242 L
1334 1269 M 1334 1242 L
1441 1269 M 1441 1242 L
1592 1269 M 1592 1242 L
1850 1269 M 1850 1214 L
1890 1269 M 1890 1242 L
1934 1269 M 1934 1242 L
1983 1269 M 1983 1242 L
2041 1269 M 2041 1242 L
583 488 M 583 1269 L
2042 488 M 2042 1269 L
2042 500 M 2021 500 L
2042 515 M 2021 515 L
2042 528 M 2021 528 L
2042 540 M 2001 540 L
2042 618 M 2021 618 L
2042 664 M 2021 664 L
2042 697 M 2021 697 L
2042 722 M 2021 722 L
2042 742 M 2021 742 L
2042 760 M 2021 760 L
2042 775 M 2021 775 L
2042 788 M 2021 788 L
2042 800 M 2001 800 L
2042 879 M 2021 879 L
2042 925 M 2021 925 L
2042 957 M 2021 957 L
2042 982 M 2021 982 L
2042 1003 M 2021 1003 L
2042 1020 M 2021 1020 L
2042 1035 M 2021 1035 L
2042 1049 M 2021 1049 L
2042 1061 M 2001 1061 L
2042 1139 M 2021 1139 L
2042 1185 M 2021 1185 L
2042 1217 M 2021 1217 L
2042 1243 M 2021 1243 L
2042 1263 M 2021 1263 L
CS [] 0 setdash M
CS [] 0 setdash M
583 488 M 2042 488 L
583 488 M 583 543 L
841 488 M 841 515 L
992 488 M 992 515 L
1100 488 M 1100 515 L
1183 488 M 1183 515 L
1251 488 M 1251 515 L
1308 488 M 1308 515 L
1358 488 M 1358 515 L
1402 488 M 1402 515 L
1441 488 M 1441 543 L
1699 488 M 1699 515 L
1850 488 M 1850 515 L
1958 488 M 1958 515 L
2041 488 M 2041 515 L
516 410 M 531 454 M 537 457 L
544 464 L
544 410 L
542 462 M 542 410 L
531 410 M 555 410 L
591 464 M 583 462 L
578 454 L
575 441 L
575 433 L
578 420 L
583 413 L
591 410 L
596 410 L
603 413 L
609 420 L
611 433 L
611 441 L
609 454 L
603 462 L
596 464 L
591 464 L
585 462 L
583 459 L
580 454 L
578 441 L
578 433 L
580 420 L
583 415 L
585 413 L
591 410 L
596 410 M 601 413 L
603 415 L
606 420 L
609 433 L
609 441 L
606 454 L
603 459 L
601 462 L
596 464 L
628 478 M 631 479 L
636 484 L
636 451 L
634 482 M 634 451 L
628 451 M 642 451 L
1374 410 M 1389 454 M 1395 457 L
1402 464 L
1402 410 L
1400 462 M 1400 410 L
1389 410 M 1413 410 L
1449 464 M 1441 462 L
1436 454 L
1433 441 L
1433 433 L
1436 420 L
1441 413 L
1449 410 L
1454 410 L
1462 413 L
1467 420 L
1469 433 L
1469 441 L
1467 454 L
1462 462 L
1454 464 L
1449 464 L
1444 462 L
1441 459 L
1438 454 L
1436 441 L
1436 433 L
1438 420 L
1441 415 L
1444 413 L
1449 410 L
1454 410 M 1459 413 L
1462 415 L
1464 420 L
1467 433 L
1467 441 L
1464 454 L
1462 459 L
1459 462 L
1454 464 L
1483 478 M 1485 476 L
1483 475 L
1482 476 L
1482 478 L
1483 481 L
1485 482 L
1489 484 L
1496 484 L
1500 482 L
1502 481 L
1503 478 L
1503 475 L
1502 472 L
1497 468 L
1489 465 L
1486 464 L
1483 461 L
1482 456 L
1482 451 L
1496 484 M 1499 482 L
1500 481 L
1502 478 L
1502 475 L
1500 472 L
1496 468 L
1489 465 L
1482 455 M 1483 456 L
1486 456 L
1494 453 L
1499 453 L
1502 455 L
1503 456 L
1486 456 M 1494 451 L
1500 451 L
1502 453 L
1503 456 L
1503 459 L
583 1269 M 2042 1269 L
583 488 M 583 1269 L
583 500 M 603 500 L
583 515 M 603 515 L
583 528 M 603 528 L
583 540 M 624 540 L
583 618 M 603 618 L
583 664 M 603 664 L
583 697 M 603 697 L
583 722 M 603 722 L
583 742 M 603 742 L
583 760 M 603 760 L
583 775 M 603 775 L
583 788 M 603 788 L
583 800 M 624 800 L
583 879 M 603 879 L
583 925 M 603 925 L
583 957 M 603 957 L
583 982 M 603 982 L
583 1003 M 603 1003 L
583 1020 M 603 1020 L
583 1035 M 603 1035 L
583 1049 M 603 1049 L
583 1061 M 624 1061 L
583 1139 M 603 1139 L
583 1185 M 603 1185 L
583 1217 M 603 1217 L
583 1243 M 603 1243 L
583 1263 M 603 1263 L
391 513 M 407 557 M 412 559 L
420 567 L
420 513 L
417 564 M 417 513 L
407 513 M 430 513 L
466 567 M 458 564 L
453 557 L
450 544 L
450 536 L
453 523 L
458 515 L
466 513 L
471 513 L
479 515 L
484 523 L
487 536 L
487 544 L
484 557 L
479 564 L
471 567 L
466 567 L
461 564 L
458 562 L
456 557 L
453 544 L
453 536 L
456 523 L
458 518 L
461 515 L
466 513 L
471 513 M 476 515 L
479 518 L
481 523 L
484 536 L
484 544 L
481 557 L
479 562 L
476 564 L
471 567 L
500 568 M 528 568 L
539 587 M 539 577 L
539 580 M 541 583 L
544 587 L
547 587 L
554 582 L
558 582 L
559 583 L
561 587 L
541 583 M 544 585 L
547 585 L
554 582 L
561 587 M 561 582 L
559 577 L
553 569 L
551 566 L
550 562 L
550 554 L
559 577 M 551 569 L
550 566 L
548 562 L
548 554 L
391 773 M 407 817 M 412 820 L
420 827 L
420 773 L
417 825 M 417 773 L
407 773 M 430 773 L
466 827 M 458 825 L
453 817 L
450 804 L
450 796 L
453 783 L
458 776 L
466 773 L
471 773 L
479 776 L
484 783 L
487 796 L
487 804 L
484 817 L
479 825 L
471 827 L
466 827 L
461 825 L
458 822 L
CS M
456 817 L
453 804 L
453 796 L
456 783 L
458 778 L
461 776 L
466 773 L
471 773 M 476 776 L
479 778 L
481 783 L
484 796 L
484 804 L
481 817 L
479 822 L
476 825 L
471 827 L
500 828 M 528 828 L
558 842 M 556 841 L
558 839 L
559 841 L
559 842 L
558 845 L
554 847 L
550 847 L
545 845 L
542 842 L
541 839 L
539 833 L
539 824 L
541 819 L
544 816 L
548 814 L
551 814 L
556 816 L
559 819 L
561 824 L
561 825 L
559 830 L
556 833 L
551 835 L
550 835 L
545 833 L
542 830 L
541 825 L
550 847 M 547 845 L
544 842 L
542 839 L
541 833 L
541 824 L
542 819 L
545 816 L
548 814 L
551 814 M 554 816 L
558 819 L
559 824 L
559 825 L
558 830 L
554 833 L
551 835 L
391 1034 M 407 1077 M 412 1080 L
420 1088 L
420 1034 L
417 1085 M 417 1034 L
407 1034 M 430 1034 L
466 1088 M 458 1085 L
453 1077 L
450 1064 L
450 1057 L
453 1044 L
458 1036 L
466 1034 L
471 1034 L
479 1036 L
484 1044 L
487 1057 L
487 1064 L
484 1077 L
479 1085 L
471 1088 L
466 1088 L
461 1085 L
458 1083 L
456 1077 L
453 1064 L
453 1057 L
456 1044 L
458 1039 L
461 1036 L
466 1034 L
471 1034 M 476 1036 L
479 1039 L
481 1044 L
484 1057 L
484 1064 L
481 1077 L
479 1083 L
476 1085 L
471 1088 L
500 1089 M 528 1089 L
542 1107 M 539 1092 L
542 1095 L
547 1096 L
551 1096 L
556 1095 L
559 1092 L
561 1087 L
561 1084 L
559 1079 L
556 1076 L
551 1075 L
547 1075 L
542 1076 L
541 1078 L
539 1081 L
539 1083 L
541 1084 L
542 1083 L
541 1081 L
551 1096 M 554 1095 L
558 1092 L
559 1087 L
559 1084 L
558 1079 L
554 1076 L
551 1075 L
542 1107 M 558 1107 L
542 1106 M 550 1106 L
558 1107 L
2042 488 M 2042 1269 L
2042 500 M 2021 500 L
2042 515 M 2021 515 L
2042 528 M 2021 528 L
2042 540 M 2001 540 L
2042 618 M 2021 618 L
2042 664 M 2021 664 L
2042 697 M 2021 697 L
2042 722 M 2021 722 L
2042 742 M 2021 742 L
2042 760 M 2021 760 L
2042 775 M 2021 775 L
2042 788 M 2021 788 L
2042 800 M 2001 800 L
2042 879 M 2021 879 L
2042 925 M 2021 925 L
2042 957 M 2021 957 L
2042 982 M 2021 982 L
2042 1003 M 2021 1003 L
2042 1020 M 2021 1020 L
2042 1035 M 2021 1035 L
2042 1049 M 2021 1049 L
2042 1061 M 2001 1061 L
2042 1139 M 2021 1139 L
2042 1185 M 2021 1185 L
2042 1217 M 2021 1217 L
2042 1243 M 2021 1243 L
2042 1263 M 2021 1263 L
CS [] 0 setdash M
CS [] 0 setdash M
1146 322 M 1162 358 M 1156 322 L
1164 358 M 1162 343 L
1159 330 L
1156 322 L
1190 358 M 1187 348 L
1182 338 L
1192 358 M 1190 351 L
1187 345 L
1182 338 L
1177 333 L
1169 327 L
1164 325 L
1156 322 L
1154 358 M 1164 358 L
1267 387 M 1262 382 L
1257 374 L
1252 364 L
1249 351 L
1249 340 L
1252 327 L
1257 317 L
1262 309 L
1267 304 L
1262 382 M 1257 371 L
1254 364 L
1252 351 L
1252 340 L
1254 327 L
1257 320 L
1262 309 L
1319 369 M 1321 361 L
1321 376 L
1319 369 L
1313 374 L
1306 376 L
1301 376 L
1293 374 L
1288 369 L
1285 364 L
1283 356 L
1283 343 L
1285 335 L
1288 330 L
1293 325 L
1301 322 L
1306 322 L
1313 325 L
1319 330 L
1301 376 M 1295 374 L
1290 369 L
1288 364 L
1285 356 L
1285 343 L
1288 335 L
1290 330 L
1295 325 L
1301 322 L
1319 343 M 1319 322 L
1321 343 M 1321 322 L
1311 343 M 1329 343 L
1347 376 M 1347 322 L
1349 376 M 1349 322 L
1380 376 M 1380 322 L
1383 376 M 1383 322 L
1339 376 M 1357 376 L
1373 376 M 1391 376 L
1349 351 M 1380 351 L
1339 322 M 1357 322 L
1373 322 M 1391 322 L
1432 358 M 1404 322 L
1435 358 M 1406 322 L
1406 358 M 1404 348 L
1404 358 L
1435 358 L
1404 322 M 1435 322 L
1435 333 L
1432 322 L
1450 387 M 1455 382 L
1460 374 L
1465 364 L
1468 351 L
1468 340 L
1465 327 L
1460 317 L
1455 309 L
1450 304 L
1455 382 M 1460 371 L
1463 364 L
1465 351 L
1465 340 L
1463 327 L
1460 320 L
1455 309 L
CS [] 0 setdash M
1098 1139 M CS [32 24] 0 setdash M
1098 1139 M 1184 1139 L
CS [] 0 setdash M
1269 1139 M CS [] 0 setdash M
1269 1120 M 1295 1147 M 1296 1142 L
1296 1151 L
1295 1147 L
1292 1150 L
1287 1151 L
1284 1151 L
1280 1150 L
1277 1147 L
1275 1144 L
1274 1139 L
1274 1132 L
1275 1127 L
1277 1124 L
1280 1121 L
1284 1120 L
1287 1120 L
1292 1121 L
1295 1124 L
1284 1151 M 1281 1150 L
1278 1147 L
1277 1144 L
1275 1139 L
1275 1132 L
1277 1127 L
1278 1124 L
1281 1121 L
1284 1120 L
1295 1132 M 1295 1120 L
1296 1132 M 1296 1120 L
1290 1132 M 1301 1132 L
1311 1138 M 1311 1136 L
1310 1136 L
1310 1138 L
1311 1139 L
1314 1141 L
1320 1141 L
1324 1139 L
1325 1138 L
1327 1135 L
1327 1124 L
1328 1121 L
1330 1120 L
1325 1138 M 1325 1124 L
1327 1121 L
1330 1120 L
1331 1120 L
1325 1135 M 1324 1133 L
1314 1132 L
1310 1130 L
1308 1127 L
CS M
1308 1124 L
1310 1121 L
1314 1120 L
1319 1120 L
1322 1121 L
1325 1124 L
1314 1132 M 1311 1130 L
1310 1127 L
1310 1124 L
1311 1121 L
1314 1120 L
1342 1151 M 1342 1120 L
1343 1151 M 1343 1120 L
1337 1151 M 1343 1151 L
1337 1120 M 1348 1120 L
1358 1138 M 1358 1136 L
1356 1136 L
1356 1138 L
1358 1139 L
1361 1141 L
1367 1141 L
1370 1139 L
1372 1138 L
1373 1135 L
1373 1124 L
1375 1121 L
1376 1120 L
1372 1138 M 1372 1124 L
1373 1121 L
1376 1120 L
1378 1120 L
1372 1135 M 1370 1133 L
1361 1132 L
1356 1130 L
1355 1127 L
1355 1124 L
1356 1121 L
1361 1120 L
1366 1120 L
1369 1121 L
1372 1124 L
1361 1132 M 1358 1130 L
1356 1127 L
1356 1124 L
1358 1121 L
1361 1120 L
1387 1141 M 1403 1120 L
1388 1141 M 1405 1120 L
1405 1141 M 1387 1120 L
1384 1141 M 1393 1141 L
1399 1141 M 1408 1141 L
1384 1120 M 1393 1120 L
1399 1120 M 1408 1120 L
1417 1141 M 1426 1120 L
1418 1141 M 1426 1123 L
1435 1141 M 1426 1120 L
1423 1114 L
1420 1111 L
1417 1109 L
1415 1109 L
1414 1111 L
1415 1112 L
1417 1111 L
1414 1141 M 1423 1141 L
1429 1141 M 1438 1141 L
1480 1158 M 1477 1154 L
1474 1150 L
1471 1144 L
1469 1136 L
1469 1130 L
1471 1123 L
1474 1117 L
1477 1112 L
1480 1109 L
1477 1154 M 1474 1148 L
1472 1144 L
1471 1136 L
1471 1130 L
1472 1123 L
1474 1118 L
1477 1112 L
1492 1151 M 1492 1120 L
1493 1151 M 1493 1120 L
1493 1136 M 1496 1139 L
1499 1141 L
1502 1141 L
1507 1139 L
1510 1136 L
1511 1132 L
1511 1129 L
1510 1124 L
1507 1121 L
1502 1120 L
1499 1120 L
1496 1121 L
1493 1124 L
1502 1141 M 1505 1139 L
1508 1136 L
1510 1132 L
1510 1129 L
1508 1124 L
1505 1121 L
1502 1120 L
1487 1151 M 1493 1151 L
1522 1138 M 1549 1138 L
1522 1129 M 1549 1129 L
1579 1141 M 1577 1136 L
1574 1133 L
1570 1132 L
1568 1132 L
1564 1133 L
1561 1136 L
1559 1141 L
1559 1142 L
1561 1147 L
1564 1150 L
1568 1151 L
1571 1151 L
1576 1150 L
1579 1147 L
1580 1142 L
1580 1133 L
1579 1127 L
1577 1124 L
1574 1121 L
1570 1120 L
1565 1120 L
1562 1121 L
1561 1124 L
1561 1126 L
1562 1127 L
1564 1126 L
1562 1124 L
1568 1132 M 1565 1133 L
1562 1136 L
1561 1141 L
1561 1142 L
1562 1147 L
1565 1150 L
1568 1151 L
1571 1151 M 1574 1150 L
1577 1147 L
1579 1142 L
1579 1133 L
1577 1127 L
1576 1124 L
1573 1121 L
1570 1120 L
1598 1151 M 1594 1150 L
1591 1145 L
1589 1138 L
1589 1133 L
1591 1126 L
1594 1121 L
1598 1120 L
1601 1120 L
1606 1121 L
1609 1126 L
1610 1133 L
1610 1138 L
1609 1145 L
1606 1150 L
1601 1151 L
1598 1151 L
1595 1150 L
1594 1148 L
1592 1145 L
1591 1138 L
1591 1133 L
1592 1126 L
1594 1123 L
1595 1121 L
1598 1120 L
1601 1120 M 1604 1121 L
1606 1123 L
1607 1126 L
1609 1133 L
1609 1138 L
1607 1145 L
1606 1148 L
1604 1150 L
1601 1151 L
1619 1158 M 1622 1154 L
1625 1150 L
1628 1144 L
1630 1136 L
1630 1130 L
1628 1123 L
1625 1117 L
1622 1112 L
1619 1109 L
1622 1154 M 1625 1148 L
1627 1144 L
1628 1136 L
1628 1130 L
1627 1123 L
1625 1118 L
1622 1112 L
CS [] 0 setdash M
1098 1035 M 1184 1035 L
1269 1035 M CS [] 0 setdash M
1269 1019 M 1277 1050 M 1277 1019 L
1278 1050 M 1278 1019 L
1287 1041 M 1287 1029 L
1272 1050 M 1296 1050 L
1296 1041 L
1295 1050 L
1278 1035 M 1287 1035 L
1272 1019 M 1296 1019 L
1296 1028 L
1295 1019 L
1307 1040 M 1324 1019 L
1309 1040 M 1325 1019 L
1325 1040 M 1307 1019 L
1304 1040 M 1313 1040 L
1319 1040 M 1328 1040 L
1304 1019 M 1313 1019 L
1319 1019 M 1328 1019 L
1339 1050 M 1339 1025 L
1340 1020 L
1343 1019 L
1346 1019 L
1349 1020 L
1351 1023 L
1340 1050 M 1340 1025 L
1342 1020 L
1343 1019 L
1334 1040 M 1346 1040 L
1361 1040 M 1361 1019 L
1363 1040 M 1363 1019 L
1363 1031 M 1364 1035 L
1367 1038 L
1370 1040 L
1375 1040 L
1376 1038 L
1376 1037 L
1375 1035 L
1373 1037 L
1375 1038 L
1357 1040 M 1363 1040 L
1357 1019 M 1367 1019 L
1387 1037 M 1387 1035 L
1385 1035 L
1385 1037 L
1387 1038 L
1390 1040 L
1396 1040 L
1399 1038 L
1400 1037 L
1402 1034 L
1402 1023 L
1403 1020 L
1405 1019 L
1400 1037 M 1400 1023 L
1402 1020 L
1405 1019 L
1406 1019 L
1400 1034 M 1399 1032 L
1390 1031 L
1385 1029 L
1384 1026 L
1384 1023 L
1385 1020 L
1390 1019 L
1394 1019 L
1397 1020 L
1400 1023 L
1390 1031 M 1387 1029 L
1385 1026 L
1385 1023 L
1387 1020 L
1390 1019 L
1421 1040 M 1418 1038 L
1417 1037 L
1415 1034 L
1415 1031 L
1417 1028 L
1418 1026 L
1421 1025 L
1424 1025 L
1427 1026 L
1429 1028 L
1430 1031 L
1430 1034 L
1429 1037 L
1427 1038 L
1424 1040 L
1421 1040 L
1418 1038 M 1417 1035 L
1417 1029 L
1418 1026 L
1427 1026 M 1429 1029 L
1429 1035 L
1427 1038 L
1429 1037 M 1430 1038 L
1433 1040 L
1433 1038 L
1430 1038 L
1417 1028 M 1415 1026 L
1414 1023 L
1414 1022 L
1415 1019 L
CS M
1420 1017 L
1427 1017 L
1432 1016 L
1433 1014 L
1414 1022 M 1415 1020 L
1420 1019 L
1427 1019 L
1432 1017 L
1433 1014 L
1433 1013 L
1432 1010 L
1427 1008 L
1418 1008 L
1414 1010 L
1412 1013 L
1412 1014 L
1414 1017 L
1418 1019 L
1445 1022 M 1444 1020 L
1445 1019 L
1447 1020 L
1445 1022 L
1501 1046 M 1502 1050 L
1502 1041 L
1501 1046 L
1498 1049 L
1493 1050 L
1489 1050 L
1484 1049 L
1481 1046 L
1481 1043 L
1483 1040 L
1484 1038 L
1487 1037 L
1496 1034 L
1499 1032 L
1502 1029 L
1481 1043 M 1484 1040 L
1487 1038 L
1496 1035 L
1499 1034 L
1501 1032 L
1502 1029 L
1502 1023 L
1499 1020 L
1495 1019 L
1490 1019 L
1486 1020 L
1483 1023 L
1481 1028 L
1481 1019 L
1483 1023 L
1520 1040 M 1516 1038 L
1513 1035 L
1511 1031 L
1511 1028 L
1513 1023 L
1516 1020 L
1520 1019 L
1523 1019 L
1528 1020 L
1531 1023 L
1532 1028 L
1532 1031 L
1531 1035 L
1528 1038 L
1523 1040 L
1520 1040 L
1517 1038 L
1514 1035 L
1513 1031 L
1513 1028 L
1514 1023 L
1517 1020 L
1520 1019 L
1523 1019 M 1526 1020 L
1529 1023 L
1531 1028 L
1531 1031 L
1529 1035 L
1526 1038 L
1523 1040 L
1544 1040 M 1544 1023 L
1546 1020 L
1550 1019 L
1553 1019 L
1558 1020 L
1561 1023 L
1546 1040 M 1546 1023 L
1547 1020 L
1550 1019 L
1561 1040 M 1561 1019 L
1562 1040 M 1562 1019 L
1540 1040 M 1546 1040 L
1556 1040 M 1562 1040 L
1561 1019 M 1567 1019 L
1577 1040 M 1577 1019 L
1579 1040 M 1579 1019 L
1579 1031 M 1580 1035 L
1583 1038 L
1586 1040 L
1591 1040 L
1592 1038 L
1592 1037 L
1591 1035 L
1589 1037 L
1591 1038 L
1573 1040 M 1579 1040 L
1573 1019 M 1583 1019 L
1618 1035 M 1616 1034 L
1618 1032 L
1619 1034 L
1619 1035 L
1616 1038 L
1613 1040 L
1609 1040 L
1604 1038 L
1601 1035 L
1600 1031 L
1600 1028 L
1601 1023 L
1604 1020 L
1609 1019 L
1612 1019 L
1616 1020 L
1619 1023 L
1609 1040 M 1606 1038 L
1603 1035 L
1601 1031 L
1601 1028 L
1603 1023 L
1606 1020 L
1609 1019 L
1630 1031 M 1648 1031 L
1648 1034 L
1646 1037 L
1645 1038 L
1642 1040 L
1637 1040 L
1633 1038 L
1630 1035 L
1628 1031 L
1628 1028 L
1630 1023 L
1633 1020 L
1637 1019 L
1640 1019 L
1645 1020 L
1648 1023 L
1646 1031 M 1646 1035 L
1645 1038 L
1637 1040 M 1634 1038 L
1631 1035 L
1630 1031 L
1630 1028 L
1631 1023 L
1634 1020 L
1637 1019 L
1672 1037 M 1673 1040 L
1673 1034 L
1672 1037 L
1670 1038 L
1667 1040 L
1661 1040 L
1658 1038 L
1657 1037 L
1657 1034 L
1658 1032 L
1661 1031 L
1669 1028 L
1672 1026 L
1673 1025 L
1657 1035 M 1658 1034 L
1661 1032 L
1669 1029 L
1672 1028 L
1673 1026 L
1673 1022 L
1672 1020 L
1669 1019 L
1663 1019 L
1660 1020 L
1658 1022 L
1657 1025 L
1657 1019 L
1658 1022 L
CS [] 0 setdash M
712 644 M CS [] 0 setdash M
712 619 M 738 669 M 731 666 L
726 659 L
723 655 L
721 648 L
719 636 L
719 626 L
721 622 L
726 619 L
731 619 L
738 622 L
742 629 L
745 633 L
747 640 L
749 652 L
749 662 L
747 666 L
742 669 L
738 669 L
733 666 L
728 659 L
726 655 L
723 648 L
721 636 L
721 626 L
723 622 L
726 619 L
731 619 M 735 622 L
740 629 L
742 633 L
745 640 L
747 652 L
747 662 L
745 666 L
742 669 L
723 645 M 745 645 L
766 648 M 808 648 L
766 633 M 808 633 L
832 659 M 837 662 L
844 669 L
844 619 L
842 666 M 842 619 L
832 619 M 853 619 L
886 669 M 879 666 L
875 659 L
872 648 L
872 640 L
875 629 L
879 622 L
886 619 L
891 619 L
898 622 L
903 629 L
905 640 L
905 648 L
903 659 L
898 666 L
891 669 L
886 669 L
882 666 L
879 664 L
877 659 L
875 648 L
875 640 L
877 629 L
879 624 L
882 622 L
886 619 L
891 619 M 896 622 L
898 624 L
901 629 L
903 640 L
903 648 L
901 659 L
898 664 L
896 666 L
891 669 L
924 664 M 922 666 L
924 669 L
927 666 L
927 662 L
924 657 L
922 655 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1010 488 M 1010 964 L
1205 488 M 1205 847 L
1402 488 M 1402 743 L
1525 488 M 1525 696 L
CS [] 0 setdash M
848 1120 M 848 1134 L
834 1134 L
834 1120 L
848 1120 L
1018 956 M 1018 970 L
1003 970 L
1003 956 L
1018 956 L
1212 755 M 1212 770 L
1197 770 L
1197 755 L
1212 755 L
1409 612 M 1409 627 L
1394 627 L
1394 612 L
1409 612 L
1531 554 M 1531 569 L
1517 569 L
1517 554 L
1531 554 L
1759 663 M 1759 678 L
1744 678 L
1744 663 L
1759 663 L
1941 861 M 1941 875 L
1926 875 L
1926 861 L
1941 861 L
CS M
CS [32 24] 0 setdash M
841 1127 M 1011 963 L
1204 763 L
1402 619 L
1524 562 L
1751 670 L
1934 868 L
CS [] 0 setdash M
848 1120 M 848 1134 L
834 1134 L
834 1120 L
848 1120 L
1018 956 M 1018 970 L
1003 970 L
1003 956 L
1018 956 L
1212 745 M 1212 759 L
1197 759 L
1197 745 L
1212 745 L
1409 579 M 1409 594 L
1394 594 L
1394 579 L
1409 579 L
1531 496 M 1531 511 L
1517 511 L
1517 496 L
1531 496 L
1759 518 M 1759 532 L
1744 532 L
1744 518 L
1759 518 L
1941 744 M 1941 758 L
1926 758 L
1926 744 L
1941 744 L
CS [32 24] 0 setdash M
841 1127 M 1011 963 L
1204 752 L
1402 587 L
1524 504 L
1751 525 L
1934 751 L
CS [] 0 setdash M
848 1120 M 848 1134 L
834 1134 L
834 1120 L
848 1120 L
1018 956 M 1018 970 L
1003 970 L
1003 956 L
1018 956 L
1212 745 M 1212 759 L
1197 759 L
1197 745 L
1212 745 L
1409 648 M 1409 663 L
1394 663 L
1394 648 L
1409 648 L
1531 633 M 1531 647 L
1517 647 L
1517 633 L
1531 633 L
1759 811 M 1759 825 L
1744 825 L
1744 811 L
1759 811 L
1941 979 M 1941 993 L
1926 993 L
1926 979 L
1941 979 L
CS [32 24] 0 setdash M
841 1127 M 1011 963 L
1204 752 L
1402 655 L
1524 640 L
1751 818 L
1934 986 L
CS [] 0 setdash M
841 1117 M B
848 1110 M 849 1124 L
834 1124 L
834 1110 L
849 1110 L
CF M
1011 995 M B
1018 988 M 1018 1003 L
1003 1003 L
1003 988 L
1018 988 L
CF M
1204 868 M B
1212 861 M 1212 876 L
1197 876 L
1197 861 L
1212 861 L
CF M
1402 796 M B
1409 788 M 1409 803 L
1395 803 L
1395 788 L
1409 788 L
CF M
1524 826 M B
1531 818 M 1531 833 L
1517 833 L
1517 818 L
1531 818 L
CF M
1751 883 M B
1759 875 M 1759 890 L
1744 890 L
1744 875 L
1759 875 L
CF M
1934 1119 M B
1941 1111 M 1941 1126 L
1926 1126 L
1926 1111 L
1941 1111 L
CF M
841 1117 M 1011 995 L
1204 868 L
1402 796 L
1524 826 L
1751 883 L
1934 1119 L
CS [] 0 setdash M
841 1117 M B
848 1110 M 849 1124 L
834 1124 L
834 1110 L
849 1110 L
CF M
1011 995 M B
1018 988 M 1018 1003 L
1003 1003 L
1003 988 L
1018 988 L
CF M
1204 860 M B
1212 853 M 1212 867 L
1197 867 L
1197 853 L
1212 853 L
CF M
1402 753 M B
1409 745 M 1409 760 L
1395 760 L
1395 745 L
1409 745 L
CF M
1524 686 M B
1531 678 M 1531 693 L
1517 693 L
1517 678 L
1531 678 L
CF M
1751 707 M B
1759 700 M 1759 714 L
1744 714 L
1744 700 L
1759 700 L
CF M
1934 979 M B
1941 972 M 1941 986 L
1926 986 L
1926 972 L
1941 972 L
CF M
841 1117 M 1011 995 L
1204 860 L
1402 753 L
1524 686 L
1751 707 L
1934 979 L
stroke
grestore
showpage
end
